Locomotion of an Elastic Snake Robot via Natural Dynamics

Nature suggests that exploiting the elasticities and natural dynamics of robotic systems could increase their locomotion efficiency. Prior work on elastic snake robots supports this hypothesis, but has not fully exploited the nonlinear dynamic behavior of the systems. Recent advances in eigenmanifold theory enable a better characterization of the natural dynamics in complex nonlinear systems. This letter investigates if and how the nonlinear natural dynamics of a kinematic elastic snake robot can be used to design efficient gaits. Two types of gaits based on natural dynamics are presented and compared to a state-of-the-art approach using dynamics simulations. The results reveal that a gait generated by switching between two nonlinear normal modes does not improve the locomotion efficiency of the robot. In contrast, gaits based on non-brake periodic trajectories (non-brake orbits) are perfectly efficient in the energy-conservative case. Further simulations with friction reveal that, in a more realistic scenario, non-brake orbit gaits achieve higher efficiency compared to the baseline gait on the rigid system. Overall, the investigation offers promising insights into the design of gaits based on natural dynamics, fostering further research.

==> images-src/COT_comp_conservative.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.87765503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41367438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{COT_comp_conservative.pdf}}%
    \put(0.18212044,0.06123516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.025\end{tabular}}}}%
    \put(0.27249209,0.06123516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.36286374,0.06123516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.075\end{tabular}}}}%
    \put(0.45323539,0.06123516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.29433204,0.02383148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}average Velocity $[\mathrm{m}/\mathrm{s}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{COT_comp_conservative.pdf}}%
    \put(0.08136155,0.0988837){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08136155,0.20165607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.08136155,0.30442843){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.02536298,0.24078348){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}CoT\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{COT_comp_conservative.pdf}}%
    \put(0.14841381,0.34419476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NBO gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{COT_comp_conservative.pdf}}%
    \put(0.14841381,0.30807199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNM gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{COT_comp_conservative.pdf}}%
    \put(0.14841381,0.27194921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{COT_comp_conservative.pdf}}%
    \put(0.60170346,0.02404472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.68363705,0.02404472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.76557064,0.02404472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0.84750423,0.02404472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0.92943782,0.02404472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{COT_comp_conservative.pdf}}%
    \put(0.56279295,0.07871618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.56279295,0.17437745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.56279295,0.27003873){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.56279295,0.3657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.57268532,0.3843125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times 10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{COT_comp_conservative.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/cot_w_friction_pdftex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.14286041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0511272)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cot_w_friction_pdftex.pdf}}%
    \put(0.23586336,0.09823754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.39462134,0.09823754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.55337958,0.09823754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.7121373,0.09823754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.87089578,0.09823754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.55337956,0.02966631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}average velocity $\left[ \frac{\mathrm{m}}{\mathrm{s}} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cot_w_friction_pdftex.pdf}}%
    \put(0.13785877,0.15385786){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}}%
    \put(0.10708177,0.41418716){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}}%
    \put(0.1233241,0.69494838){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}}%
    \put(0.10708177,0.97429761){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}}%
    \put(0.05553719,0.55349501){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CoT\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cot_w_friction_pdftex.pdf}}%
    \put(0.43682731,0.81061807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline gait\end{tabular}}}}%
    \put(0.43880573,0.87749737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NBO gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cot_w_friction_pdftex.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/gaits_0p1mps_pdftex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48005148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.15630611,0.04389138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.5\end{tabular}}}}%
    \put(0.22874846,0.04389138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0.3011908,0.04389138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0.37363314,0.04389138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.44607548,0.04389138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0.29554858,0.01386126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[  \mathrm{rad} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.08688257,0.09722046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08688256,0.16966281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.08688257,0.24210515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.08688256,0.31454749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.08688257,0.38698983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.03411552,0.25675688){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.96630378,0.33352162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.95009018,0.37896162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.96123872,0.42440167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.56684764,0.35063244){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.57375704,0.41149407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0$ s\end{tabular}}}}%
    \put(0.84924876,0.41149407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 31.01$ s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.57413391,0.2165998){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0.96603752,0.20244682){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.94982393,0.24785866){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.96097248,0.2932705){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.57375702,0.27857587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0$ s\end{tabular}}}}%
    \put(0.85012004,0.27857587){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 28.99$ s\end{tabular}}}}%
    \put(0.71575437,0.013713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}net displacement $\left[  \mathrm{m} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.53752014,0.04500682){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.65117523,0.04500682){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.76482902,0.04500682){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.8784854,0.04500682){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.96650948,0.07231055){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.95029589,0.11777259){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.96144444,0.16323462){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.89631276,0.09344476){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.57375704,0.14954947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0$ s\end{tabular}}}}%
    \put(0.85272808,0.14954946){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 30.77$ s\end{tabular}}}}%
    \put(0.29569537,0.45187847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Trajectories\end{tabular}}}}%
    \put(0.72496216,0.45212287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}World Trajectories\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.32123475,0.40032633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NBO gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.32123475,0.3700818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNM gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.32123475,0.33983727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}baseline gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gaits_0p1mps_pdftex.pdf}}%
    \put(0.18264215,0.09188166){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_{\mathrm{avg}} = 0.1 \frac{\mathrm{m}}{\mathrm{s}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-src/gaits_0p5mps_pdftex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48005148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.28648512,0.45137553){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Trajectories\end{tabular}}}}%
    \put(0.27760451,0.0148396){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[\mathrm{rad} \right] $\end{tabular}}}}%
    \put(0.03567536,0.24713314){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[\mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.13549956,0.037997){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2.5\end{tabular}}}}%
    \put(0.21207871,0.037997){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0.28865786,0.037997){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0.36523701,0.037997){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.44181616,0.037997){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.06505532,0.08471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.07620386,0.1605118){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.06505532,0.2363136){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.07620386,0.3121154){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.06505532,0.38791798){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.17745474,0.08085643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_{\mathrm{avg}} = 0.5 \frac{\mathrm{m}}{\mathrm{s}}$\end{tabular}}}}%
    \put(0.7253532,0.45077219){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}World Trajectories\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.93760184,0.29894318){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.92138825,0.34585322){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.9325368,0.39276364){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.55398623,0.41196654){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0$ s\end{tabular}}}}%
    \put(0.82326812,0.41312441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 5.018$ s\end{tabular}}}}%
    \put(0.70207968,0.01459525){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}net displacement $\left[  \mathrm{m} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.51633708,0.03799703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.63506681,0.03799703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.75379654,0.03799703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.87252627,0.03799703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.93848343,0.1000292){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.92226984,0.1470395){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.93341839,0.19404979){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.55398624,0.21251588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0$ s\end{tabular}}}}%
    \put(0.82326809,0.21251588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 6.155$ s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.34145466,0.40437604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NBO gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.36058745,0.3757171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}baseline gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gaits_0p5mps_pdftex.pdf}}%
    \put(0.68585341,0.08172622){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0.58644285,0.28110608){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gaits_0p5mps_pdftex.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/generator-1_nnm-977.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90096618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generator-1_nnm-977.pdf}}%
    \put(0.24396135,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0.40096618,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.55797101,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0.71497585,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.87198068,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.52657029,0.00434783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[  \mathrm{rad} \right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generator-1_nnm-977.pdf}}%
    \put(0.16457319,0.12198068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.16457319,0.27898551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16457319,0.43599034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.16457319,0.59299517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.16457319,0.75){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.05346208,0.48792295){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generator-1_nnm-977.pdf}}%
    \put(0.68828675,0.30665263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\perp,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generator-1_nnm-977.pdf}}%
    \put(0.68828675,0.24022751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\parallel,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generator-1_nnm-977.pdf}}%
    \put(0.68828675,0.17380239){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generator-1_nnm-977.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/generator-2_nnm-977.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90096618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generator-2_nnm-977.pdf}}%
    \put(0.18115942,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0.35386473,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.52657005,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0.69927536,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.87198068,0.07278575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.52657029,0.00434783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_1 \left[  \mathrm{rad} \right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generator-2_nnm-977.pdf}}%
    \put(0.16457319,0.29468599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16457319,0.4673913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.16457319,0.64009662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.16457319,0.12198068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.16457319,0.81280193){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.05346208,0.48792295){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generator-2_nnm-977.pdf}}%
    \put(0.68823901,0.30762836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\perp,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generator-2_nnm-977.pdf}}%
    \put(0.68823901,0.24120324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\parallel,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generator-2_nnm-977.pdf}}%
    \put(0.68823901,0.17477812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generator-2_nnm-977.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/generators_fine_with_gait_977.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90096618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generators_fine_with_gait_977.pdf}}%
    \put(0.18719807,0.07471812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0.35869565,0.07471812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.53019324,0.07471812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0.70169082,0.07471812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53019348,0.00386473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[  \mathrm{rad} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generators_fine_with_gait_977.pdf}}%
    \put(0.17012874,0.12560386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.17012874,0.29710145){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.17012874,0.46859903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.17012874,0.64009662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.17012874,0.8115942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.05660217,0.49033841){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generators_fine_with_gait_977.pdf}}%
    \put(0.88285024,0.07471812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generators_fine_with_gait_977.pdf}}%
    \put(0.78656779,0.01445257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\pi$\end{tabular}}}}%
    \put(0.94900514,0.00577698){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generators_fine_with_gait_977.pdf}}%
    \put(0.96634469,0.07915242){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96634469,0.27294686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generators_fine_with_gait_977.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/joint-traj_nnm-977.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90096618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{joint-traj_nnm-977.pdf}}%
    \put(0.40838502,0.06972633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.66373357,0.06972633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.5\end{tabular}}}}%
    \put(0.91908213,0.06972633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.51811618,0.00370362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[  \mathrm{rad} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{joint-traj_nnm-977.pdf}}%
    \put(0.18929155,0.12077295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.18929155,0.22291232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.18929155,0.32505169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.18929155,0.42719106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.18929155,0.52933068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.18929155,0.63147005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.18929155,0.73360942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.18929155,0.83574879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0.04677947,0.47584565){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{joint-traj_nnm-977.pdf}}%
    \put(0.74770651,0.68031793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.70452759,0.39290803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.46159416,0.32046762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.36330429,0.67406794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{joint-traj_nnm-977.pdf}}%
    \put(0.62979676,0.30730042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNM gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{joint-traj_nnm-977.pdf}}%
    \put(0.62979676,0.24317832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\perp,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{joint-traj_nnm-977.pdf}}%
    \put(0.62979676,0.17928109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_{\perp,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{joint-traj_nnm-977.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/joint-traj_orbit-1517.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90096618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{joint-traj_orbit-1517.pdf}}%
    \put(0.24077295,0.07938816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.8\end{tabular}}}}%
    \put(0.39584541,0.07938816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.6\end{tabular}}}}%
    \put(0.55091787,0.07938816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.4\end{tabular}}}}%
    \put(0.70599034,0.07938816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.2\end{tabular}}}}%
    \put(0.8610628,0.07938816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.51811642,0.00370362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_1 \left[  \mathrm{rad} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{joint-traj_orbit-1517.pdf}}%
    \put(0.16392923,0.21623188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.16392923,0.35922705){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.16392923,0.50222222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0.16392923,0.64521739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0.16392923,0.78821256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0.0359099,0.47584565){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \alpha_2 \left[  \mathrm{rad} \right] $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{joint-traj_orbit-1517.pdf}}%
    \put(0.77439515,0.33113077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.7576722,0.68977925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.37966983,0.64975127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.34827111,0.32885986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-src/orbit-family_1056_condensed.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.3369751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39648653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orbit-family_1056_condensed.pdf}}%
    \put(0.11447877,0.04005562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0.23866625,0.04005562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.36285373,0.04005562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.21970041,0.00710258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_1 \left[\mathrm{rad}\right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orbit-family_1056_condensed.pdf}}%
    \put(0.07331353,0.0840874){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07331353,0.14617401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07331353,0.20826062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07331353,0.27034735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.07331353,0.33243396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01825269,0.1944212){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_2 \left[\mathrm{rad }\right]$\end{tabular}}}}}%
    \put(0.2297116,0.38050057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Trajectories\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{orbit-family_1056_condensed.pdf}}%
    \put(0.51240066,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.57958027,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.64675976,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.71393925,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.78111873,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.84829834,0.03867939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.68391093,0.00572635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x \left[\mathrm{m}\right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{orbit-family_1056_condensed.pdf}}%
    \put(0.46609687,0.06690433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.46609687,0.13408394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.46609687,0.20126342){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.46609687,0.26844291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.46609687,0.33562252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.41353879,0.22010499){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y \left[\mathrm{m }\right]$\end{tabular}}}}}%
    \put(0.68391131,0.37912434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}World Trajectories\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{orbit-family_1056_condensed.pdf}}%
    \put(0.94229622,0.11053579){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.94229622,0.15950215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.94229622,0.20846863){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.94229622,0.25743499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.94229622,0.30640135){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.94229622,0.35536771){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.99427371,0.18797309){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_{\mathrm{lvl}} \left[\mathrm{J }\right]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images-src/pathlength_comp_pdftex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.14274597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05112765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pathlength_comp_pdftex.pdf}}%
    \put(0.24127381,0.0915287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.39633346,0.0915287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.5513931,0.0915287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.70645275,0.0915287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.8615124,0.0915287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pathlength_comp_pdftex.pdf}}%
    \put(0.1274526,0.14170948){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.1274526,0.41992296){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.11114954,0.70096575){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.11114954,0.98200911){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.05076045,0.58441231){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}length $\left[  \mathrm{m} \right] $\end{tabular}}}}}%
    \put(0.55139308,0.01732137){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}average velocity $\left[  \frac{\mathrm{m}}{\mathrm{s}} \right] $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pathlength_comp_pdftex.pdf}}%
    \put(0.37122701,0.96770503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}arc length NBO gait \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pathlength_comp_pdftex.pdf}}%
    \put(0.37195327,0.90148118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}arc length baseline gait\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pathlength_comp_pdftex.pdf}}%
    \put(0.37021281,0.83525732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}net displacement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pathlength_comp_pdftex.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/world-traj-seq_nnm-977.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.55580139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84850514)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{world-traj-seq_nnm-977.pdf}}%
    \put(0.21951527,0.80349391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{world-traj-seq_nnm-977.pdf}}%
    \put(0.70745133,0.79839617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{world-traj-seq_nnm-977.pdf}}%
    \put(0.22630896,0.00484985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{world-traj-seq_nnm-977.pdf}}%
    \put(0.74797901,0.00093399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{world-traj-seq_nnm-977.pdf}}%
    \put(0.34377536,0.2468597){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.52842717,0.2468597){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.71307938,0.2468597){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.51739913,0.17856835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x \left[ \mathrm{m} \right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{world-traj-seq_nnm-977.pdf}}%
    \put(0.15519573,0.48051567){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y \left[ \mathrm{m} \right]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{world-traj-seq_nnm-977.pdf}}%
    \put(0.3941687,0.47562678){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1_1$\end{tabular}}}}%
    \put(0.52547989,0.56814472){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1_2$\end{tabular}}}}%
    \put(0.5493961,0.41134005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2_1$\end{tabular}}}}%
    \put(0.69636947,0.34956402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3_1$\end{tabular}}}}%
    \put(0.66938078,0.4972312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$4_1$\end{tabular}}}}%
    \put(0.2958956,0.63181703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.29589559,0.35483889){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.29589559,0.44716483){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.2958956,0.5394911){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{world-traj-seq_nnm-977.pdf}}%
  \end{picture}%
\endgroup%


==> images-src/world-traj-seq_orbit-1517.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.90309906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82419124)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.2144385,0.7716525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.73367142,0.77499834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.19364976,0.01224877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.77384096,0.00100331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.3835625,0.20060109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.54013785,0.20060109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.69671317,0.20060109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.53415761,0.12695281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x \left[ \mathrm{m} \right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.21000095,0.4339689){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y \left[ \mathrm{m} \right]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.42599367,0.35973373){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1_1$\end{tabular}}}}%
    \put(0.72837801,0.46288756){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1_2$\end{tabular}}}}%
    \put(0.71698068,0.29924622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2_1$\end{tabular}}}}%
    \put(0.63362859,0.41855133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3_1$\end{tabular}}}}%
    \put(0.4126497,0.52132738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$4_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{world-traj-seq_orbit-1517.pdf}}%
    \put(0.3137731,0.26220243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.31377311,0.41877777){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.31377311,0.5753531){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
  \end{picture}%
\endgroup%

